Pyfectious: An individual-level simulator to discover optimal containment polices for epidemic diseases

Simulating the spread of infectious diseases in human communities is critical for predicting the trajectory of an epidemic and verifying various policies to control the devastating impacts of the outbreak. Many existing simulators are based on compartment models that divide people into a few subsets and simulate the dynamics among those subsets using hypothesized differential equations. However, these models lack the requisite granularity to study the effect of intelligent policies that influence every individual in a particular way. In this work, we introduce a simulator software capable of modeling a population structure and controlling the disease's propagation at an individualistic level. In order to estimate the confidence of the conclusions drawn from the simulator, we employ a comprehensive probabilistic approach where the entire population is constructed as a hierarchical random variable. This approach makes the inferred conclusions more robust against sampling artifacts and gives confidence bounds for decisions based on the simulation results. To showcase potential applications, the simulator parameters are set based on the formal statistics of the COVID-19 pandemic, and the outcome of a wide range of control measures is investigated. Furthermore, the simulator is used as the environment of a reinforcement learning problem to find the optimal policies to control the pandemic. The obtained experimental results indicate the simulator's adaptability and capacity in making sound predictions and a successful policy derivation example based on real-world data. As an exemplary application, our results show that the proposed policy discovery method can lead to control measures that produce significantly fewer infected individuals in the population and protect the health system against saturation.

==> tikz_plots.tex <==
% \begin{figure*}[h]
% \vspace{-2mm}
%     \centering
%     \begin{tikzpicture}    
%         \matrix (fig) [matrix of nodes]{ 
%             \begin{subfigure}{0.22\columnwidth}
%                 \centering
%                 \resizebox{\linewidth}{!}{
%                     \begin{tikzpicture}
%                     \node (img)  {\includegraphics[width=0.3\columnwidth]{img/talk.pdf}};
%                     \end{tikzpicture}
%                 } 
%                 \caption{real world} 
%                 \label{fig:subfig1}
%             \end{subfigure}
%             \hspace{-0.5cm}
%         &
%             \hspace{2cm}
%         &
%              \begin{subfigure}{0.5\columnwidth}
%                 \centering
%                 \resizebox{\linewidth}{!}{
%                     \begin{tikzpicture}
%                     [
%                         > = stealth, % arrow head style
%                         shorten > = 1pt, % don't touch arrow head to node
%                         auto,
%                         node distance = 2.1cm, % distance between nodes
%                         semithick % line style
%                     ]
            
%                         \tikzstyle{every state}=[
%                             draw = black,
%                             thick,
%                             fill = white,
%                             minimum size = 1mm
%                         ]
%                         \node[shape=circle,draw=black] (A) at (0,0) {A};
%                         \node[shape=circle,draw=black] (B) at (3,0) {B};
                        
%                         \tikzset{edge/.style = {->,> = latex'}}
%                         \draw[edge, bend right] (A) to (B);
%                         \draw[edge, bend right] (B) to (A);
%                     \end{tikzpicture}
%                 }
%                 \caption{simulator} 
%                 \label{fig:subfig2}
%             \end{subfigure}
%         \\
%         };
%         % \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-2-1.west) node[midway,below,sloped]{nonlinearity};
%         \draw[-latex] ([xshift=2mm]fig-1-1.east)  -- ([xshift=2mm]fig-1-3.west) node[midway,above]{model};
%     \end{tikzpicture}
%     \vspace{5mm}
%     \caption{Two people talking to each other modeled in the simulator as a subgraph, both able to make the other one sick.}
%     \vspace{-5mm}
%     \label{fig:fig1_talk}
% \end{figure*}


% \begin{figure*}[h]
% \vspace{-2mm}
%     \centering
%     \begin{tikzpicture}    
%         \matrix (fig) [matrix of nodes]{ 
%             \begin{subfigure}{0.22\columnwidth}
%                 \centering
%                 \resizebox{\linewidth}{!}{
%                     \begin{tikzpicture}
%                     \node (img)  {\includegraphics[width=0.3\columnwidth]{img/buy.pdf}};
%                     \end{tikzpicture}
%                 } 
%                 \caption{real world} 
%                 \label{fig:subfig1}
%             \end{subfigure}
%             \hspace{-0.5cm}
%         &
%             \hspace{2cm}
%         &
%              \begin{subfigure}{0.5\columnwidth}
%                 \centering
%                 \resizebox{\linewidth}{!}{
%                     \begin{tikzpicture}
%                     [
%                         > = stealth, % arrow head style
%                         shorten > = 1pt, % don't touch arrow head to node
%                         auto,
%                         node distance = 2.1cm, % distance between nodes
%                         semithick % line style
%                     ]
            
%                         \tikzstyle{every state}=[
%                             draw = black,
%                             thick,
%                             fill = white,
%                             minimum size = 7mm
%                         ]
%                         \node[shape=circle,draw=black] (A) at (0,0) {A};
%                         \node[shape=circle,draw=black] (B) at (3,0) {B};
                        
%                         \tikzset{edge/.style = {->,> = latex'}}
%                         \draw[edge, bend right] (A) to (B);
%                     \end{tikzpicture}
%                 }
%                 \begin{minipage}{.1cm}
%                     \vfill
%                 \end{minipage}
%                 \caption{simulator} 
%                 \label{fig:subfig2}
%             \end{subfigure}
%         \\
%         };
%         % \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-2-1.west) node[midway,below,sloped]{nonlinearity};
%         \draw[-latex] ([xshift=2mm]fig-1-1.east)  -- ([xshift=2mm]fig-1-3.west) node[midway,above]{model};
%     \end{tikzpicture}
%     \vspace{5mm}
%     \caption{A person touching an item that was touched before by another person, modeled in the simulator as a subgraph, only the person touching the product can become sick.}
%     \vspace{-5mm}
%     \label{fig:fig2_buy}
% \end{figure*}









% \begin{figure}[ht]
%     \begin{subfigure}{0.49\columnwidth}
% 	\centering
%         \begin{tikzpicture}
%             \node (img)  {\includegraphics[width=0.8\columnwidth]{img/people.pdf}};
%             \node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-3.2) {a};
%         \end{tikzpicture}
% 	\end{subfigure}
% 	\hfill
%     \begin{subfigure}{0.49\columnwidth}
% 	\centering
% 		\begin{tikzpicture}[
% 		bidirected/.style={Latex-Latex},
% 		inner/.style={inner sep=2pt},
%         outer/.style={inner sep=5pt}
% 		]
% 		\node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-3.2) {b};
% 		\node[outer, very thick, draw=black, minimum height=16em, minimum width=16em, text=black, rounded corners] (soc) at (0, 0){
%             \begin{tikzpicture}
%                 \node [inner, shape=circle, draw, minimum size=6em] (com1)  at (-1, -1) {\scriptsize community 1};
%                 \node [inner, shape=circle, draw, minimum size=6em] (com2)  at (1, 1.2) {\scriptsize community 2};
%                 \node [inner, shape=circle, draw, minimum size=8em] (com3)  at (0.9, -1) {community 3};
%                 \node [inner, shape=circle, minimum size=0.5em] (soc-name) at (-1, 1) {Society};
%             \end{tikzpicture}
%         };

% 		\end{tikzpicture}
% 	\end{subfigure}
	
% 	\begin{subfigure}{0.49\columnwidth}
% 	\centering
% 		\begin{tikzpicture}[
% 		bidirected/.style={Latex-Latex},
% 		inner/.style={inner sep=2pt},
%         outer/.style={inner sep=5pt}
% 		]
% 		\node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-3.2) {c};
% 		\node[outer, very thick, draw=black, minimum height=16em, minimum width=16em, text=black, rounded corners] (com) at (0, 0){
%             \begin{tikzpicture}
%                 \node [inner, shape=circle, draw, minimum size=1em] (sub1)  at (-1.5, -1.5) {\scriptsize Sub-community 1};
%                 \node [inner, shape=circle, draw, minimum size=3em] (sub2)  at (1, 1.7) {\scriptsize Sub-community 2};
%                 \node [inner, shape=circle, draw, minimum size=7em] (sub3)  at (1, -1) {\scriptsize Sub-community 3};
%                 \node [inner, shape=circle, minimum size=0.5em] (com-name) at (-1.4, 1) {Community};
%                 % \draw[red, very thick] (sub1) -- (sub2) -- (sub3) -- (sub1);
%                 \path[bidirected, red, very thick] (sub1) edge[bend left=10] (sub2);
%                 \path[bidirected, red, very thick] (sub2) edge[bend left=30] (sub3);
%                 \path[bidirected, red, very thick] (sub1) edge[bend right=40] (sub3);
%             \end{tikzpicture}
%         };
% 		\end{tikzpicture}
% 	\end{subfigure}
% 	\hfill
% 	\begin{subfigure}{0.49\columnwidth}
% 	\centering
% 		\begin{tikzpicture}[
% 		bidirected/.style={Latex-Latex},
% 		inner/.style={inner sep=2pt},
%         % outer/.style={inner sep=5pt}
% 		]
% 		\node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-3.2) {d};
% 		\node[very thick, draw=black, minimum height=16em, minimum width=16em, text=black, rounded corners] (sub) at (0, 0){
%             \begin{tikzpicture}
%                 \node [inner, shape=circle, draw, minimum size=1em] (A)  at (1, 3) {A};
%                 \node [inner, shape=circle, draw, minimum size=1em] (B)  at (0, 1) {B};
%                 \node [inner, shape=circle, draw, minimum size=1em] (C)  at (-2, 0.5) {C};
%                 \node [inner, shape=circle, draw, minimum size=1em] (D)  at (1, -0.5) {D};
%                 \node [inner, shape=circle, draw, minimum size=1em] (E)  at (-2.5, 2) {E};
%                 \node [inner, shape=circle, draw, minimum size=1em] (F)  at (1, 1.2) {F};
%                 \node [inner, shape=circle, draw, minimum size=1em] (G)  at (-0.45, 0) {G};
%                 \node [inner, shape=circle, minimum size=0.5em] (sub-name) at (-2, 3) {Sub-community};
%                 \tikzset{edge/.style = {line width=0.1em, -{Latex[length=3mm, width=0.5em]}}}
%                 \draw[edge, red, bend left] (A) to (B);
%                 \draw[edge, red, bend left] (B) to (A);	  
%                 \draw[edge, red, bend left] (E) to (C);	  
%                 \draw[edge, red, bend left] (D) to (G);	 
%                 \draw[edge, red, bend left] (F) to (G);	
%                 \draw[edge, red, bend left] (F) to (D);
%                 \draw[edge, red, bend left] (G) to (C);
%                 \draw[edge, red, bend left] (E) to (B);
%             \end{tikzpicture}
%         };
% 		\end{tikzpicture}
% 	\end{subfigure}
% 	\caption{a) First, individuals are generated as discussed in the previous sections. Next, society is built up. b) Society consists of diverse communities. It is notable that these communities might have intersections, in other words, some individuals might be members of multiple of these communities. c) Each community is made up of multiple sub-communities, each representing individuals having the same role in that community. Between members of different sub-communities, directed edges exist to model the interactions among them in real world. d) Within each one of those sub-communities, interactions exist among the members and are modeled via directed edges.} 
% 	\label{fig:community_overview}
% \end{figure}



% \begin{figure}[ht]
% 	\begin{subfigure}{0.49\columnwidth}
% 	\centering
% 		\begin{tikzpicture}[
% 		bidirected/.style={Latex-Latex},
% 		inner/.style={inner sep=0.2pt},
%         outer/.style={inner sep=4pt}
% 		]
% 		\node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-4) {a};
% 		\node[outer, very thick, draw=black, minimum height=18em, minimum width=18em, text=black, rounded corners] (com) at (0, 0){
%                         \begin{tikzpicture}
%                 \node [inner, minimum size=2em, shape=circle, draw] (fam1)  at (-3.6, -3.5) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 1.25) {Family 1};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A_1)  at (0, 0.7) {$A_1$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B_1)  at (0.7, 0) {$B_1$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C_1)  at (-0.7, 0) {$C_1$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D_1)  at (0, -0.7) {$D_1$};
%                     \end{tikzpicture}
%                 };
%                 \node [inner, minimum size=1em, shape=circle, draw] (fam2)  at (-0, -3.5) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 0.5) {Family 2};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A2)  at (0.5, 0) {$A_2$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B2)  at (-0.5, 0) {$B_2$};
%                     \end{tikzpicture}
%                 };
%                 \node [inner, minimum size=2em, shape=circle, draw] (fam3)  at (-3.7, 0) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 1.25) {Family 3};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A3)  at (0, 0.7) {$A_3$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B3)  at (0.5, 0) {$B_3$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C3)  at (-0.5, 0) {$C_3$};
%                     \end{tikzpicture}
%                 };
%                 \node [inner, minimum size=2em, shape=circle, draw] (fam4)  at (-0.5, 0) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 1.15) {Family 4};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A4)  at (0.1, 0.6) {$A_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B4)  at (0.6, 0) {$B_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C4)  at (-0.55, 0) {$C_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D4)  at (0.4, -0.7) {$D_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (E4)  at (-0.4, -0.7) {$E_4$};
%                     \end{tikzpicture}
%                 };
%             \end{tikzpicture}
%         };
% 		\end{tikzpicture}
% 	\end{subfigure}
% 	\hfill
% 		\begin{subfigure}{0.49\columnwidth}
% 	\centering
% 		\begin{tikzpicture}[
% 		bidirected/.style={Latex-Latex},
% 		inner/.style={inner sep=0.2pt},
%         outer/.style={inner sep=4pt}
% 		]
% 		\node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-4) {b};
% 		\node[outer, very thick, draw=black, minimum height=18em, minimum width=18em, text=black, rounded corners] (com) at (0, 0){
%             \begin{tikzpicture}
%                 \node [inner, minimum size=2em, shape=circle, draw] (fam1)  at (-3.6, -3.5) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 1.25) {Family 1};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A1)  at (0, 0.7) {$A_1$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B1)  at (0.7, 0) {$B_1$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C1)  at (-0.7, 0) {$C_1$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D1)  at (0, -0.7) {$D_1$};
%                         \path[bidirected, red] (A1) edge[bend left=10] (B1);
%                         \path[bidirected, red] (A1) edge[bend left=10] (C1);
%                         \path[bidirected, red] (A1) edge[bend left=10] (D1);
%                         \path[bidirected, red] (B1) edge[bend left=10] (C1);
%                         \path[bidirected, red] (B1) edge[bend left=10] (D1);
%                         \path[bidirected, red] (C1) edge[bend left=10] (D1);
%                     \end{tikzpicture}
%                 };
%                 \node [inner, minimum size=1em, shape=circle, draw] (fam2)  at (-0, -3.5) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 0.5) {Family 2};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A2)  at (0.5, 0) {$A_2$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B2)  at (-0.5, 0) {$B_2$};
%                         \path[bidirected, red] (A2) edge[bend left=10] (B2);
%                     \end{tikzpicture}
%                 };
%                 \node [inner, minimum size=2em, shape=circle, draw] (fam3)  at (-3.7, 0) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 1.25) {Family 3};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A3)  at (0, 0.7) {$A_3$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B3)  at (0.5, 0) {$B_3$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C3)  at (-0.5, 0) {$C_3$};
%                         \path[bidirected, red] (A3) edge[bend left=10] (B3);
%                         \path[bidirected, red] (A3) edge[bend left=10] (C3);
%                         \path[bidirected, red] (B3) edge[bend left=10] (C3);
%                     \end{tikzpicture}
%                 };
%                 \node [inner, minimum size=2em, shape=circle, draw] (fam4)  at (-0.5, 0) {
%                     \begin{tikzpicture}
%                         \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (0, 1.15) {Family 4};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A4)  at (0.1, 0.6) {$A_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B4)  at (0.6, 0) {$B_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C4)  at (-0.55, 0) {$C_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D4)  at (0.4, -0.7) {$D_4$};
%                         \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (E4)  at (-0.4, -0.7) {$E_4$};
%                         \path[bidirected, red] (A4) edge[bend left=10] (B4);
%                         \path[bidirected, red] (A4) edge[bend left=10] (C4);
%                         \path[bidirected, red] (A4) edge[bend left=10] (D4);
%                         \path[bidirected, red] (A4) edge[bend left=10] (E4);
%                         \path[bidirected, red] (B4) edge[bend left=10] (C4);
%                         \path[bidirected, red] (B4) edge[bend left=10] (D4);
%                         \path[bidirected, red] (B4) edge[bend left=10] (E4);
%                         \path[bidirected, red] (C4) edge[bend left=10] (D4);
%                         \path[bidirected, red] (C4) edge[bend left=10] (E4);
%                         \path[bidirected, red] (D4) edge[bend left=10] (E4);
%                     \end{tikzpicture}
%                 };
%             \end{tikzpicture}
%         };
% 		\end{tikzpicture}
% 	\end{subfigure}
% 	\caption{a) Population generated and nodes added to the connectivity graph. b) Family edges added to the connectivity graph, each family's subgraph is a complete directed graph.} 
% 	\label{fig:family graph}
% \end{figure}



% \begin{figure}[ht]
% 	\begin{subfigure}{0.49\columnwidth}
% 	\centering
% 		\begin{tikzpicture}[
% 		bidirected/.style={Latex-Latex},
% 		inner/.style={inner sep=0.2pt},
%         outer/.style={inner sep=4pt}
% 		]
% 		\node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-3.65) {a};
% 		\node[outer, very thick, draw=black, minimum height=18em, minimum width=18em, text=black, rounded corners] (com) at (0, 0){
%             \begin{tikzpicture}
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (-1.5, -0.25) {Family 1};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A1)  at (-1.5, -0.8) {$A_1$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B1)  at (-0.8, -1.5) {$B_1$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C1)  at (-2.2, -1.5) {$C_1$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D1)  at (-1.5, -2.2) {$D_1$};
%                 \path[bidirected, red] (A1) edge[bend left=10] (B1);
%                 \path[bidirected, red] (A1) edge[bend left=10] (C1);
%                 \path[bidirected, red] (A1) edge[bend left=10] (D1);
%                 \path[bidirected, red] (B1) edge[bend left=10] (C1);
%                 \path[bidirected, red] (B1) edge[bend left=10] (D1);
%                 \path[bidirected, red] (C1) edge[bend left=10] (D1);
                
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (1.5, -1) {Family 2};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A2)  at (2, -1.5) {$A_2$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B2)  at (1, -1.5) {$B_2$};
%                 \path[bidirected, red] (A2) edge[bend left=10] (B2);
                        
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (-1.5, 3) {Family 3};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A3)  at (-1.5, 2.2) {$A_3$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B3)  at (-1, 1.5) {$B_3$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C3)  at (-2, 1.5) {$C_3$};
%                 \path[bidirected, red] (A3) edge[bend left=10] (B3);
%                 \path[bidirected, red] (A3) edge[bend left=10] (C3);
%                 \path[bidirected, red] (B3) edge[bend left=10] (C3);
                
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (1.5, 2.85) {Family 4};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A4)  at (1.6, 2.3) {$A_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B4)  at (2.1, 1.7) {$B_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C4)  at (0.95, 1.7) {$C_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D4)  at (1.9, 1) {$D_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (E4)  at (1.1, 1) {$E_4$};
%                 \path[bidirected, red] (A4) edge[bend left=10] (B4);
%                 \path[bidirected, red] (A4) edge[bend left=10] (C4);
%                 \path[bidirected, red] (A4) edge[bend left=10] (D4);
%                 \path[bidirected, red] (A4) edge[bend left=10] (E4);
%                 \path[bidirected, red] (B4) edge[bend left=10] (C4);
%                 \path[bidirected, red] (B4) edge[bend left=10] (D4);
%                 \path[bidirected, red] (B4) edge[bend left=10] (E4);
%                 \path[bidirected, red] (C4) edge[bend left=10] (D4);
%                 \path[bidirected, red] (C4) edge[bend left=10] (E4);
%                 \path[bidirected, red] (D4) edge[bend left=10] (E4);
%             \end{tikzpicture}
%         };
% 		\end{tikzpicture}
% 	\end{subfigure}
% 	\hfill
% 		\begin{subfigure}{0.49\columnwidth}
% 	\centering
% 		\begin{tikzpicture}[
% 		bidirected/.style={Latex-Latex},
% 		edge/.style = {->,> = latex'}
% 		inner/.style={inner sep=0.2pt},
%         outer/.style={inner sep=4pt}
% 		]
% 		\node[{shape=circle, text=black, minimum size=0.1em}] (v) at  (0,-3.65) {b};
% 		\node[outer, very thick, draw=black, minimum height=18em, minimum width=18em, text=black, rounded corners] (com) at (0, 0){
%             \begin{tikzpicture}
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (-1.5, -0.25) {Family 1};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A1)  at (-1.5, -0.8) {$A_1$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B1)  at (-0.8, -1.5) {$B_1$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C1)  at (-2.2, -1.5) {$C_1$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D1)  at (-1.5, -2.2) {$D_1$};
%                 \path[bidirected, red] (A1) edge[bend left=10] (B1);
%                 \path[bidirected, red] (A1) edge[bend left=10] (C1);
%                 \path[bidirected, red] (A1) edge[bend left=10] (D1);
%                 \path[bidirected, red] (B1) edge[bend left=10] (C1);
%                 \path[bidirected, red] (B1) edge[bend left=10] (D1);
%                 \path[bidirected, red] (C1) edge[bend left=10] (D1);
                
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (1.5, -1) {Family 2};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A2)  at (2, -1.5) {$A_2$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B2)  at (1, -1.5) {$B_2$};
%                 \path[bidirected, red] (A2) edge[bend left=10] (B2);
                        
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (-1.5, 3) {Family 3};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A3)  at (-1.5, 2.2) {$A_3$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B3)  at (-1, 1.5) {$B_3$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C3)  at (-2, 1.5) {$C_3$};
%                 \path[bidirected, red] (A3) edge[bend left=10] (B3);
%                 \path[bidirected, red] (A3) edge[bend left=10] (C3);
%                 \path[bidirected, red] (B3) edge[bend left=10] (C3);
                
%                 \node [shape=circle, inner sep=1pt, minimum size=0.5em] (fam-name) at (1.5, 2.85) {Family 4};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (A4)  at (1.6, 2.3) {$A_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (B4)  at (2.1, 1.7) {$B_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (C4)  at (0.95, 1.7) {$C_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (D4)  at (1.9, 1) {$D_4$};
%                 \node [shape=circle, inner sep=1pt, draw, minimum size=1em] (E4)  at (1.1, 1) {$E_4$};
%                 \path[bidirected, red] (A4) edge[bend left=10] (B4);
%                 \path[bidirected, red] (A4) edge[bend left=10] (C4);
%                 \path[bidirected, red] (A4) edge[bend left=10] (D4);
%                 \path[bidirected, red] (A4) edge[bend left=10] (E4);
%                 \path[bidirected, red] (B4) edge[bend left=10] (C4);
%                 \path[bidirected, red] (B4) edge[bend left=10] (D4);
%                 \path[bidirected, red] (B4) edge[bend left=10] (E4);
%                 \path[bidirected, red] (C4) edge[bend left=10] (D4);
%                 \path[bidirected, red] (C4) edge[bend left=10] (E4);
%                 \path[bidirected, red] (D4) edge[bend left=10] (E4);
                
%                 % \path[edge, bend left=10, blue] (A1) -- (B4);
%                 \path[->, blue, thick] (B2) edge[bend left=10] (A1);
%                 \path[->, blue, thick] (D4) edge[bend left=10] (A3);
%                 \path[->, blue, thick] (D1) edge[bend left=10] (B2);
%                 \path[->, blue, thick] (B2) edge[bend left=10] (D1);
%                 \path[->, blue, thick] (B2) edge[bend left=10] (B1);
%                 \path[->, blue, thick] (A1) edge[bend left=10] (C4);
%                 \path[->, blue, thick] (C1) edge[bend right=10] (B4);
%                 \path[->, blue, thick] (A2) edge[bend right=10] (C3);
%                 \path[->, blue, thick] (A2) edge[bend right=10] (A4);
%             \end{tikzpicture}
%         };
% 		\end{tikzpicture}
% 	\end{subfigure}
% 	\caption{a) Red edges are the ones belong to the families. b) Blue edges are added according to \hyperref[]{Equation \ref{eq7}}, which represents the interactions in the communities.} 
% 	\label{fig:community graph}
% \end{figure}
